Demystifying TasNet: A Dissecting Approach

In recent years time domain speech separation has excelled over frequency domain separation in single channel scenarios and noise-free environments. In this paper we dissect the gains of the time-domain audio separation network (TasNet) approach by gradually replacing components of an utterance-level permutation invariant training (u-PIT) based separation system in the frequency domain until the TasNet system is reached, thus blending components of frequency domain approaches with those of time domain approaches. Some of the intermediate variants achieve comparable signal-to-distortion ratio (SDR) gains to TasNet, but retain the advantage of frequency domain processing: compatibility with classic signal processing tools such as frequency-domain beamforming and the human interpretability of the masks. Furthermore, we show that the scale invariant signal-to-distortion ratio (si-SDR) criterion used as loss function in TasNet is related to a logarithmic mean square error criterion and that it is this criterion which contributes most reliable to the performance advantage of TasNet. Finally, we critically assess which gains in a noise-free single channel environment generalize to more realistic reverberant conditions.

==> images/block.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../Template.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage[expproduct=times]{siunitx}
\usepackage{amsmath}
\usepackage{circuitikz}
\begin{document}
\tikzset{%
  block/.style    = {draw, line width=0.1em, rectangle, minimum height = 2em, minimum width = 2.5em, fill=white},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
%   connect/.style args={(#1) to (#2) over (#3) by #4}{
%         insert path={
%             let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
%             \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
%             (#1) -- ($(#1)!\n1-\n3!(#3)$) 
%             arc (\n2:\n2+\n4:\n3) -- (#2)
%         }
%     },
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dashed, inner xsep=4mm, inner ysep=4mm, line width=0.1em, rounded corners=0.3em]
\tikzstyle{every path}=[line width=0.1em]
\tikzstyle{arrow} = [-latex]

\begin{tikzpicture}[auto, line width=1em, node distance = 1cm]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{pgfonlayer}{foreground}
	\node[block, align=center](encoder){Encoder};
	\node[block, align=center, right=2em of encoder](separator){Separator};
	\node[block, right = 2em of separator](mult){Extractor};
	\node[block, align=center, right=2em of mult](decoder){Decoder};
	
	\coordinate(pit) at ($ (mult) !0.5! (decoder) + (-0.2,1.6) $);
	\coordinate(sisnr_x) at ($ (decoder) + (0.75,0) $);
	\coordinate(sisnr_cord) at ($ ( sisnr_x |- pit) $);
	\node[block, align=center, minimum width = 4em, at=(pit)](mse){MSE};
	\node[block, align=center, minimum width = 4em, at=(sisnr_cord)](sisnr){SI-SDR};

	\draw[arrow] ($(encoder.west)  + (-0.4, 0)$) -- node[below]{$\vphantom{\hat{X}}y$} (encoder.west);
	\draw[arrow] (encoder.east) -- node[below]{$\vphantom{\hat{X}}Y$} (separator.west);
	\draw[arrow] (separator.east) -- node[below]{$\hat{M}$} (mult.west);
	\draw[arrow] (mult.east) -- node[below]{$\hat{X}$} (decoder.west);
	\draw[-] (mult.east -| mse.south) node[branch]{} -- ($ (mse.south) + (0,-3em) $) -- ($ (mse.south) + (-1em,-2em) $);
	\draw[arrow] ($ (mse.south) + (0,-1.55em) $) -- (mse.south);
	\draw[arrow] (decoder.east) -- node[below]{$\vphantom{\hat{X}}\hat{x}$} ($(decoder.east) + (0.5,0) $);
	\draw[-] (decoder.east -| sisnr.south) node[branch]{} -- ($ (sisnr.south) + (0,-3em) $) -- ($ (sisnr.south) + (-1em,-2em) $);
	\draw[arrow] ($ (sisnr.south) + (0,-1.75em) $) -- (sisnr.south);
	\draw[arrow] ($(mse.west)  + (-0.5, 0)$) -- node[below]{$X$} (mse.west);
	\draw[arrow] ($(sisnr.west)  + (-0.5, 0)$) -- node[below]{$\vphantom{X}x$} (sisnr.west);
	\draw[arrow] ($ (separator.west) + (-0.55,0) $) node[branch]{} |- ($ (separator.west) + (0,-1) $) -| (mult.south);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\coordinate(tmp) at ($(separator) + (0, -0.8)$);
	\coordinate(tmp2) at ($(separator.north) + (0, 0.5em)$);
	\node (box) [box, blue, text=blue, fit=(encoder.east) (separator) (tmp) (tmp2) (decoder.west), label={[anchor=north west]north west:\color{blue}Latent/Frequency domain}] {};
\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> images/tasnet/input_stft_istft_clip.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../../Template.tex
% !TeX program = pdflatex
% !BIB program = bibtex
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}
%\pgfplotsset{every label/.append style={font=\footnotesize}}
%\pgfplotsset{every axis/.append label/.append style={font=\footnotesize},
%every label/.append style={font=\tiny}
%}
\pgfplotsset{every axis/.append style={
		xlabel style={font=\footnotesize},
		ylabel near ticks,
		ylabel style={font=\footnotesize},
		tick label style={font=\footnotesize},
		title style={font=\footnotesize},
		colorbar style={ylabel={Energy / dB}, yticklabel pos=right, width=0.05\figurewidth},
	}}
\begin{axis}[
name=plot1,
point meta max=15.6704769134521,
point meta min=-44.3295249938965,
tick align=outside,
tick pos=left,
title={\!\!\!\!STFT/ISTFT\!\!\!\!},
width=\figurewidth,
height=\figureheight,
x grid style={white!69.01960784313725!black},
%xlabel={Time frame index},
xlabel={Segment $\ell$},
xtick={0, 500},
xmin=-0.5, xmax=700.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Latent vector index},
ymin=-0.5, ymax=513.5,
ytick style={color=black},
ytick={0, 256, 512},
yticklabels ={0, 256, 512},
]
\addplot graphics [
xmin=-0.5, xmax=700.5,
ymin=-0.5, ymax=513.5,
includegraphics={trim=200 0 1344 0, clip}  % 2244 - 200 - 1344 = 700
] {images/tasnet/input-stft-istft-000.png};
\end{axis}
\begin{axis}[
name=plot2,
colormap/viridis,
at=(plot1.right of south east), anchor=south west,
xshift=1mm,
point meta max=15.6704769134521,
point meta min=-44.3295249938965,
tick align=outside,
tick pos=left,
title={\!\!\!\!STFT/learned\!\!\!\!},
height=\figureheight,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Segment $\ell$},
xtick={0, 500},
xmin=-0.5, xmax=700.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ytick={0, 256, 512},
yticklabels ={},
ymin=-0.5, ymax=513.5,
ytick style={color=black},
]
\addplot graphics [
xmin=-0.5, xmax=700.5,
ymin=-0.5, ymax=513.5,
includegraphics={trim=200 0 1344 0, clip}  % 2244 - 200 - 1344 = 700
] {images/tasnet/input-stft-decoder-000.png};
\end{axis}
\begin{axis}[
name=plot3,
at=(plot2.right of south east), anchor=south west,
xshift=1mm,
point meta max=13.2472333908081,
point meta min=-46.7527694702148,
tick align=outside,
tick pos=left,
title={\!\!\!\!learned/ISTFT\!\!\!\!},
height=\figureheight,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Segment $\ell$},
xtick={0, 500},
xmin=-0.5, xmax=700.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={Latent vector index},
ymin=-0.5, ymax=513.5,
ytick style={color=black},
ytick={0, 256, 512},
yticklabels ={},
]
\addplot graphics [
xmin=-0.5, xmax=700.5,
ymin=-0.5, ymax=513.5,
includegraphics={trim=200 0 1344 0, clip}  % 2244 - 200 - 1344 = 700
] {images/tasnet/input-encoder-istft-000.png};
\end{axis}
\begin{axis}[
at=(plot3.right of south east), anchor=south west,
xshift=1mm,
%colorbar,
colormap/viridis,
point meta max=9.46504974365234,
point meta min=-50.5349502563477,
tick align=outside,
tick pos=left,
title={\!\!\!\!learned/learned\!\!\!\!},
height=\figureheight,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Segment $\ell$},
xtick={0, 500},
xmin=-0.5, xmax=700.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={Latent vector index},
ytick={0, 256, 512},
yticklabels ={},
ymin=-0.5, ymax=513.5,
ytick style={color=black}
]
\addplot graphics [
xmin=-0.5, xmax=700.5,
ymin=-0.5, ymax=513.5,
includegraphics={trim=200 0 1344 0, clip}  % 2244 - 200 - 1344 = 700
] {images/tasnet/input-encoder-decoder-000.png};
\end{axis}

\end{tikzpicture}
